An FPGA Architecture for Online Learning using the Tsetlin Machine

There is a need for machine learning models to evolve in unsupervised circumstances. New classifications may be introduced, unexpected faults may occur, or the initial dataset may be small compared to the data-points presented to the system during normal operation. Implementing such a system using neural networks involves significant mathematical complexity, which is a major issue in power-critical edge applications. This paper proposes a novel field-programmable gate-array infrastructure for online learning, implementing a low-complexity machine learning algorithm called the Tsetlin Machine. This infrastructure features a custom-designed architecture for run-time learning management, providing on-chip offline and online learning. Using this architecture, training can be carried out on-demand on the \ac{FPGA} with pre-classified data before inference takes place. Additionally, our architecture provisions online learning, where training can be interleaved with inference during operation. Tsetlin Machine (TM) training naturally descends to an optimum, with training also linked to a threshold hyper-parameter which is used to reduce the probability of issuing feedback as the TM becomes trained further. The proposed architecture is modular, allowing the data input source to be easily changed, whilst inbuilt cross-validation infrastructure allows for reliable and representative results during system testing. We present use cases for online learning using the proposed infrastructure and demonstrate the energy/performance/accuracy trade-offs.

==> tm-overview-fig.tex <==
\begin{tikzpicture}[x=1cm, y=0.5cm, node distance=0.5cm,
    >=stealth,
    thick,
    font=\sffamily\scriptsize,
    block/.style={rectangle, draw,
      text width=7em, text centered, rounded corners,
      minimum height=3ex,
    },
    fault/.style={%
	    draw=red, 
	    decorate,
	    decoration={%
		    snake,
		    segment length=2mm,
		    pre length=2mm,
		    post length=1mm,
	    },
    },
    fault block/.style={%
	    block,
	    text width=,
	    draw=black,
	    fill=qual-light2,
    },
]
	\node [block, minimum width=3em] (clause) {Clauses};
        \node [right=1.5 of clause.north east, anchor=north west, text depth=1.5em,
		block, minimum width=3em, fill=white] (ta) {Automaton Teams};
        \node [block, text width=, above left=0.2 of ta.south] {\acs{TA}};
        \node [block, text width=, above right=0.2 of ta.south] {\acs{TA}};
        \node [block, below=4 of clause,
                isosceles triangle,
                shape border rotate=-90,
                isosceles triangle apex angle=120,
                inner sep=0pt,
                minimum width=8em,
                ] (vote) {};
        % Node text and label:center are broken in the above isosceles triangle
        \coordinate (e) at (vote.north east); \coordinate (w) at (vote.north west); \coordinate (s) at (vote.south);
        \node at ([yshift=0.5mm]barycentric cs:e=1,w=1,s=1) {Majority Voting};
        \node [block, below=of vote, text width=]
                (threshold) {Argmax};


        \draw [->] (clause) -- (vote) node [pos=.7, right] {Clause Results};
        \draw [<-] (clause.east) -- (ta.west|-clause.east);
        \path (ta.north west) -- (clause.north east) coordinate [midway] (incmid);
        \node at (incmid) {include};
        \draw [->] (vote) -- (threshold) node [midway, left] {Class Confidence};
        \draw [->,dashed] (clause.south) |- ($(clause.south)!.8!(vote.north)$) -| (ta) node [midway, below] {};
        \draw [->,dashed] (vote.south) |- ++(0.5, -0.5) -| (ta)
		node [block, draw=none, text width=, near end, right, fill=white] (fb) {Feedback};
        \draw [->] (threshold) -- ++(1, 0) node [right] {Classification};

        \node [text width=, above=of incmid] (input) {Input Features};
        \draw [->] (input) -- (clause);
        \draw [->] (input) -- (ta);
        \draw [<-] ($(ta.north west)!.75!(ta.north east)$) -- ++(0, 1)
                node [block, text width=, anchor=south, fill=white] (prbg) {Randomizer};

        \node [above=0.5 of prbg] {Learning};

	%%% Fault injection
	\path (clause.south) -- (vote.north) node [midway] (clause-res) {};
	%\draw [<-, fault] (clause-res) -- ++(-8mm,0) node [left, fault block, align=center] {Fault\\Injection};
	\draw [<-, fault] ([yshift=-1em]incmid) -- ++(0,-6mm) node [below, fault block, align=center] {Fault\\Injection};

        \begin{pgfonlayer}{background}
                \draw [draw=none, fill=black!30, rounded corners, outer sep=2mm]
                        ([yshift=1mm]prbg.north west) -| ([shift={(1mm, -1mm)}]fb.south east) -|
                        ([shift={(-1mm, 1mm)}]ta.north west) -- cycle;
        \end{pgfonlayer}
\end{tikzpicture}

